Baryon resonances and polarization transfer in hyperon photoproduction

A partial wave analysis is presented of data on photoproduction of hyperons including single and double polarization observables. The large spin transfer probability reported by the CLAS collaboration can be successfully described with an isobar partial wave analysis.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

